A Survey of Post-Training in Time Series Foundation Models

Time series foundation models (TSFMs) have emerged as general-purpose models for time series analysis, but pretraining alone is often insufficient for reliable downstream deployment. Bridging this gap requires further intervention to handle domain shift, task heterogeneity, limited supervision, and computational constraints, which motivates post-training as a broad class of methods to adapt, augment, compose, calibrate, or specialize pretrained TSFMs for downstream tasks. In this work, we analyze TSFM post-training methods based on their locus of intervention in the prediction pipeline, yielding five categories: parameter adaptation, context augmentation, model composition, output processing and uncertainty control, and compression and specialization. Within each category, we study main representative methods and discuss their current limitations. We further identify future directions toward controlled adaptation, reliable context construction, uncertainty-aware model composition, calibrated output processing, and deployment-aware specialization. Overall, by providing a unifying framework for the emerging TSFM post-training landscape, this work aims to support future research to navigate the design space between a pretrained TSFM and its reliable downstream deployment.

==> tikz/A-TimeLine.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    timeline/.style={
        line width=1.15pt,
        draw=param!85!black
    },
    tick/.style={
        line width=0.75pt,
        draw=param!85!black
    },
    event/.style={
        rounded corners=6pt,
        align=left,
        text width=3.25cm,
        inner sep=3.5pt,
        font=\small,
        draw=param!85!black,
        fill=param!10
    },
    year/.style={
        font=\scriptsize\bfseries,
        text=param!85!black
    },
    labelbox/.style={
        rounded corners=5pt,
        align=center,
        font=\scriptsize\bfseries,
        text=white,
        fill=param!80!black,
        inner sep=4pt,
        minimum width=2.5cm
    }
]

%========================================================
% Helper macro
%========================================================
\newcommand{\ABubble}[4]{%
    \draw[tick] (#1,0) -- (#1,#2);
    \node[event] at (#1,#2) {%
        \textbf{#3}\\[-1pt]
        #4
    };
}

%========================================================
% Axis
% Month index:
% 2024-09 = 0
% 2024-10 = 1
% ...
% 2026-04 = 19
% x = 1.5 * month_index
%========================================================
\draw[timeline, -{Stealth[length=3mm]}] (-1.0,0) -- (29.6,0);

% % Main date anchors
% \foreach \x/\lab in {
%     0/{2024-09},
%     6/{2025-01},
%     12/{2025-05},
%     18/{2025-09},
%     24/{2026-01},
%     28.5/{2026-04}
% } {
%     \draw[tick] (\x,0) -- (\x,-0);
%     \node[year, anchor=north] at (\x,-0.25) {\lab};
% }

% \node[labelbox, anchor=east] at (-1.25,0) {A. Parameter\\Adaptation};

%========================================================
% Uniform levels
% Upper levels: 1.7, 3.3, 4.9
% Lower levels: -1.7, -3.3
%========================================================

%--------------------------------------------------------
% 2024-09
%--------------------------------------------------------
\ABubble{0}{-1.7}{2024-09}{
\textbf{Wass-FT}~\citep{wasserstein_ft}\\
\textbf{ULoRA-MoE}~\citep{uncertainty_ft}\\
\textbf{FORMED}~\citep{formed}
};

%--------------------------------------------------------
% 2024-10
%--------------------------------------------------------
\ABubble{1.2}{1.7}{2024-10}{
\textbf{VaR-Forecast}~\citep{var_forecasting}\\
};

%--------------------------------------------------------
% 2024-11
%--------------------------------------------------------
\ABubble{3.0}{3.4}{2024-11}{
\textbf{GenPrompt}~\citep{generalized_prompt_tuning}
};

%--------------------------------------------------------
% 2024-12
%--------------------------------------------------------
\ABubble{4.5}{-1.7}{2024-12}{
\textbf{Fin-FT}~\citep{financial_finetuning}
};

%--------------------------------------------------------
% 2025-01
%--------------------------------------------------------
\ABubble{6.0}{4.9}{2025-01}{
\textbf{TAFAS}~\citep{tafas}
};

%--------------------------------------------------------
% 2025-02
%--------------------------------------------------------
\ABubble{7.5}{-4.1}{2025-02}{
\textbf{AdaPTS}~\citep{adapts}\\
\textbf{Med-FedFT}~\citep{medical_federated_finetuning}\\
\textbf{ELF}~\citep{elf}
};

%--------------------------------------------------------
% 2025-03
%--------------------------------------------------------
\ABubble{9.0}{1.7}{2025-03}{
\textbf{ChronosX}~\citep{chronosx}\\
\textbf{TRACE}~\citep{trace}\\
\textbf{Decision-FT}~\citep{decision_focused_ft}
};

%--------------------------------------------------------
% 2025-05
%--------------------------------------------------------
\ABubble{12.0}{3.9}{2025-05}{
\textbf{RV-Forecast}~\citep{realized_volatility}
};

%--------------------------------------------------------
% 2025-06
%--------------------------------------------------------
\ABubble{13.5}{-1.7}{2025-06}{
\textbf{MSFT}~\citep{msft}\\
\textbf{UniCA}~\citep{unica}
};

%--------------------------------------------------------
% 2025-08
%--------------------------------------------------------
\ABubble{16.5}{3.2}{2025-08}{
\textbf{VisionTS++}~\citep{visiontspp}
};

%--------------------------------------------------------
% 2025-09
%--------------------------------------------------------
% \ABubble{18.0}{-3.3}{2025-09}{
% \textbf{TFMAdapter}~\citep{tfmadapter}
% };

%--------------------------------------------------------
% 2025-10
%--------------------------------------------------------
\ABubble{19.5}{5}{2025-10}{
\textbf{CoRA-Cov}~\citep{cora_covariate}\\
\textbf{STAR}~\citep{star}
};

%--------------------------------------------------------
% 2025-11
%--------------------------------------------------------
\ABubble{21.0}{-1.7}{2025-11}{
\textbf{F2A}~\citep{f2a}
};

%--------------------------------------------------------
% 2025-12
%--------------------------------------------------------
\ABubble{22.5}{1.7}{2025-12}{
\textbf{WindPrompt}~\citep{wind_power_prompt}
};


%--------------------------------------------------------
% 2026-02
%--------------------------------------------------------
\ABubble{25.5}{3.5}{2026-02}{
\textbf{DualWeaver}~\citep{dualweaver}
};

%--------------------------------------------------------
% 2026-03
%--------------------------------------------------------
\ABubble{27.0}{-1.7}{2026-03}{
\textbf{CoRA}~\citep{cora}\\
\textbf{MixFT}~\citep{mixft}
};


\end{tikzpicture}%
}



==> tikz/B-TimeLine.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    timeline/.style={
        line width=1.1pt,
        draw=context!85!black
    },
    tick/.style={
        line width=0.8pt,
        draw=context!85!black
    },
    bevent/.style={
        rounded corners=6pt,
        align=left,
        text width=2.45cm,
        inner sep=3pt,
        font=\scriptsize,
        draw=context!85!black,
        fill=context!12
    },
    year/.style={
        font=\scriptsize\bfseries,
        text=context!85!black
    },
    legend/.style={
        rounded corners=4pt,
        draw=context!85!black,
        fill=context!12,
        inner sep=2.5pt,
        font=\scriptsize,
        align=center
    }
]

%========================================================
% Axis
%========================================================

\draw[timeline, -{Stealth[length=3mm]}] (-0.8,0) -- (20.6,0);

%========================================================
% Event ticks
%========================================================

\foreach \x in {0,2.2,4.4,6.6,8.8,11.0,13.2,15.4,17.6,19.8} {
    \draw[tick] (\x,0) -- (\x,-0);
}

%========================================================
% Events
%========================================================

% \draw[tick] (0,0) -- (0,0.48);
% \node[bevent, anchor=south] at (0,0.55) {
% \textbf{2024-12}\\[-1pt]
% \textbf{TimeRAF}~\citep{timeraf}
% };

% \draw[tick] (2.2,0) -- (2.2,-0.48);
% \node[bevent, anchor=north] at (2.2,-0.55) {
% \textbf{2025-03}\\[-1pt]
% \textbf{TS-RAG}~\citep{tsrag}
% };

% \draw[tick] (4.4,0) -- (4.4,0.48);
% \node[bevent, anchor=south] at (4.4,0.55) {
% \textbf{2025-05}\\[-1pt]
% \textbf{RAF}~\citep{raf}
% };

% RAF: first released on arXiv in November 2024;
% canonical publication: AISTATS 2026
\draw[tick] (0,0) -- (0,0.48);
\node[bevent, anchor=south] at (0,0.55) {
\textbf{2024-11}\\[-1pt]
\textbf{RAF}~\citep{raf}
};

\draw[tick] (2.2,0) -- (2.2,-0.48);
\node[bevent, anchor=north] at (2.2,-0.55) {
\textbf{2024-12}\\[-1pt]
\textbf{TimeRAF}~\citep{timeraf}
};

\draw[tick] (4.4,0) -- (4.4,0.48);
\node[bevent, anchor=south] at (4.4,0.55) {
\textbf{2025-03}\\[-1pt]
\textbf{TS-RAG}~\citep{tsrag}
};

\draw[tick] (6.6,0) -- (6.6,-0.48);
\node[bevent, anchor=north] at (6.6,-0.55) {
\textbf{2025-06}\\[-1pt]
\textbf{RATFM}~\citep{ratfm}
};

\draw[tick] (8.8,0) -- (8.8,0.48);
\node[bevent, anchor=south] at (8.8,0.55) {
\textbf{2025-09}\\[-1pt]
\textbf{MOMEMTO} \citep{momemto}
};

\draw[tick] (11.0,0) -- (11.0,-0.48);
\node[bevent, anchor=north] at (11.0,-0.55) {
\textbf{2026-02}\\[-1pt]
\textbf{TS-Memory}~\citep{tsmemory}
};

\draw[tick] (13.2,0) -- (13.2,0.48);
\node[bevent, anchor=south] at (13.2,0.55) {
\textbf{2026-02}\\[-1pt]
\textbf{MEMTS}~\citep{memts}
};

\draw[tick] (15.4,0) -- (15.4,-0.48);
\node[bevent, anchor=north] at (15.4,-0.55) {
\textbf{2026-02}\\[-1pt]
\textbf{TATO}~\citep{tato}
};

\draw[tick] (17.6,0) -- (17.6,0.48);
\node[bevent, anchor=south] at (17.6,0.55) {
\textbf{2026-03}\\[-1pt]
\textbf{RAG4CTS}~\citep{RAG4CTS}
};

\draw[tick] (19.8,0) -- (19.8,-0.48);
\node[bevent, anchor=north] at (19.8,-0.55) {
\textbf{2026-03}\\[-1pt]
\textbf{Cross-RAG}~\citep{crossrag}
};

\end{tikzpicture}%
}

==> tikz/C-TimeLine.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    timeline/.style={
        line width=1.1pt,
        draw=composition!85!black
    },
    tick/.style={
        line width=0.8pt,
        draw=composition!85!black
    },
    cevent/.style={
        rounded corners=6pt,
        align=left,
        text width=2.65cm,
        inner sep=3pt,
        font=\scriptsize,
        draw=composition!85!black,
        fill=composition!12
    },
    year/.style={
        font=\scriptsize\bfseries,
        text=composition!85!black
    },
    legend/.style={
        rounded corners=4pt,
        draw=composition!85!black,
        fill=composition!12,
        inner sep=2.5pt,
        font=\scriptsize,
        align=center
    }
]

%========================================================
% Axis
%========================================================

\draw[timeline, -{Stealth[length=3mm]}] (-0.8,0) -- (20.4,0);

%========================================================
% Event ticks
%========================================================

\foreach \x in {0,2.8,5.6,8.4,11.2,14.0,16.8,19.6} {
    \draw[tick] (\x,0) -- (\x,-0);
}

%========================================================
% Events: C. Model Composition
%========================================================

\draw[tick] (0,0) -- (0,0.48);
\node[cevent, anchor=south] at (0,0.55) {
\textbf{2025-03}\\[-1pt]
\textbf{SeqFusion}~\citep{seqfusion}
};


\draw[tick] (5.6,0) -- (5.6,0.48);
\node[cevent, anchor=south] at (5.6,0.55) {
\textbf{2025-08}\\[-1pt]
\textbf{Boosting}~\citep{boosting}
};

\draw[tick] (8.4,0) -- (8.4,-0.48);
\node[cevent, anchor=north] at (8.4,-0.55) {
\textbf{2025-09}\\[-1pt]
\textbf{ZooCast}~\citep{zoocast}
};

\draw[tick] (11.2,0) -- (11.2,0.48);
\node[cevent, anchor=south] at (11.2,0.55) {
\textbf{2025-09}\\[-1pt]
\textbf{TimeTic}~\citep{timetic}
};

\draw[tick] (14.0,0) -- (14.0,-0.48);
\node[cevent, anchor=north] at (14.0,-0.55) {
\textbf{2025-10}\\[-1pt]
\textbf{Chroma}~\citep{chroma}
};

\draw[tick] (16.8,0) -- (16.8,0.48);
\node[cevent, anchor=south] at (16.8,0.55) {
\textbf{2025-11}\\[-1pt]
\textbf{Synapse}~\citep{synapse}
};

\draw[tick] (19.6,0) -- (19.6,-0.48);
\node[cevent, anchor=north] at (19.6,-0.55) {
\textbf{2025-12}\\[-1pt]
\textbf{Conversational TSFM}~\citep{conversational}
};

\end{tikzpicture}%
}



==> tikz/D-TimeLine.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    timeline/.style={
        line width=1.1pt,
        draw=output!85!black
    },
    tick/.style={
        line width=0.8pt,
        draw=output!85!black
    },
    devent/.style={
        rounded corners=6pt,
        align=left,
        text width=2.65cm,
        inner sep=3pt,
        font=\scriptsize,
        draw=output!85!black,
        fill=output!12
    },
    year/.style={
        font=\scriptsize\bfseries,
        text=output!85!black
    },
    legend/.style={
        rounded corners=4pt,
        draw=output!85!black,
        fill=output!12,
        inner sep=2.5pt,
        font=\scriptsize,
        align=center
    }
]

%========================================================
% Axis
%========================================================

\draw[timeline, -{Stealth[length=3mm]}] (-0.8,0) -- (20.6,0);

%========================================================
% Event ticks
%========================================================

\foreach \x in {0,2.2,4.4,6.6,8.8,11.0,13.2,15.4,17.6,19.8} {
    \draw[tick] (\x,0) -- (\x,-0);
}

%========================================================
% Events: D. Output Processing and Uncertainty Control
%========================================================


% 2. TCP
\draw[tick] (2.2,0) -- (2.2,-0.48);
\node[devent, anchor=north] at (2.2,-0.55) {
\textbf{2025-07}\\[-1pt]
\textbf{FM+CP}~\citep{fm_conformal_prediction}\\[-1pt]
%{\scriptsize Calibration}
};

% 3. FM+CP
\draw[tick] (4.4,0) -- (4.4,0.48);
\node[devent, anchor=south] at (4.4,0.55) {
\textbf{2025-09}\\[-1pt]
\textbf{TFMAdapter}~\citep{tfmadapter}\\[-1pt]
%{\scriptsize Calibration}
};

% \ABubble{18.0}{-3.3}{2025-09}{
% \textbf{TFMAdapter}~\citep{tfmadapter}
% };

% 4. Correlated Sample Paths
\draw[tick] (6.6,0) -- (6.6,-0.48);
\node[devent, anchor=north] at (6.6,-0.55) {
\textbf{2025-10}\\[-1pt]
\textbf{Corr. Sample Paths}~\citep{correlated_sample_paths}\\[-1pt]
%{\scriptsize Probabilistic}
};

% 5. RefineBridge
\draw[tick] (8.8,0) -- (8.8,0.48);
\node[devent, anchor=south] at (8.8,0.55) {
\textbf{2025-12}\\[-1pt]
\textbf{RefineBridge}~\citep{refinebridge}\\[-1pt]
%{\scriptsize Refinement}
};

% % 6. ProbFM
% \draw[tick] (11.0,0) -- (11.0,-0.48);
% \node[devent, anchor=north] at (11.0,-0.55) {
% \textbf{2026-01}\\[-1pt]
% \textbf{ProbFM}~\citep{probfm}\\[-1pt]
% %{\scriptsize Probabilistic}
% };

% 7. Complexity+Stats AD
\draw[tick] (13.2,0) -- (13.2,0.48);
\node[devent, anchor=south] at (13.2,0.55) {
\textbf{2026-01}\\[-1pt]
\textbf{Complexity+Stats AD}~\citep{complexity_statistics}\\[-1pt]
%{\scriptsize Anomaly Detection}
};

% 8. delta-Adapter
\draw[tick] (15.4,0) -- (15.4,-0.48);
\node[devent, anchor=north] at (15.4,-0.55) {
\textbf{2026-01}\\[-1pt]
\textbf{\(\delta\)-Adapter}~\citep{delta_adapter}\\[-1pt]
%{\scriptsize Refinement}
};

% 10. Adaptive Conformal AD
\draw[tick] (19.8,0) -- (19.8,-0.48);
\node[devent, anchor=north] at (19.8,-0.55) {
\textbf{2026-04}\\[-1pt]
\textbf{Adaptive Conformal AD}~\citep{adaptive_conformal}\\[-1pt]
%{\scriptsize Anomaly Detection}
};

%========================================================
% Legend
%========================================================



\end{tikzpicture}%
}


==> tikz/E-TimeLine.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex,
    font=\footnotesize,
    timeline/.style={
        line width=1.1pt,
        draw=compression!85!black
    },
    tick/.style={
        line width=0.8pt,
        draw=compression!85!black
    },
    eevent/.style={
        rounded corners=6pt,
        align=left,
        text width=2.85cm,
        inner sep=3pt,
        font=\scriptsize,
        draw=compression!85!black,
        fill=compression!12
    },
    year/.style={
        font=\scriptsize\bfseries,
        text=compression!85!black
    },
    tag/.style={
        rounded corners=3pt,
        draw=compression!70!black,
        fill=compression!8,
        inner sep=1.8pt,
        font=\tiny\bfseries,
        text=compression!85!black,
        align=center
    },
    note/.style={
        font=\tiny,
        text=compression!75!black,
        align=center
    }
]

%========================================================
% Axis
%========================================================

\draw[timeline, -{Stealth[length=3mm]}] (-0.8,0) -- (19.6,0);

%========================================================
% Event ticks
%========================================================

\foreach \x in {0,3.0,6.0,9.0,12.0,15.0, 18.0} {
    \draw[tick] (\x,0) -- (\x,-0);
}

%========================================================
% Events
%========================================================

%--------------------------------------------------------
% 2. Battery-Timer
%--------------------------------------------------------
\draw[tick] (3.0,0) -- (3.0,-0.55);
\node[eevent, anchor=north] at (3.0,-0.62) {
\textbf{2025-05}\\[-1pt]
\textbf{Battery-Timer}~\citep{chan_2026_battery}\\[-1pt]
%\textit{KD + Specialization}
};

%--------------------------------------------------------
% 3. Less-is-More
%--------------------------------------------------------
\draw[tick] (6.0,0) -- (6.0,0.55);
\node[eevent, anchor=south] at (6.0,0.62) {
\textbf{2025-05}\\[-1pt]
\textbf{Less-is-More}~\citep{zhao2026less}\\[-1pt]
\textit{Pruning}
};

%--------------------------------------------------------
% 5. Consensus-Subspace KD
% No arXiv version found; use first public OpenReview time.
%--------------------------------------------------------
\draw[tick] (12.0,0) -- (12.0,0.55);
\node[eevent, anchor=south] at (12.0,0.62) {
\textbf{2025-09}\\[-1pt]
\textbf{Consensus-Subspace KD}~\citep{Consensus-Subspace}\\[-1pt]
%
};

%--------------------------------------------------------
% 6. DistilTS
%--------------------------------------------------------
\draw[tick] (15.0,0) -- (15.0,-0.55);
\node[eevent, anchor=north] at (15.0,-0.62) {
% \textbf{2026-01}\\[-1pt]
% \textbf{DistilTS}~\citep{li2026distillingtimeseriesfoundation}\\[-1pt]
%
\textbf{2025-10}\\[-1pt]
\textbf{Flow-of-Ranks}~\citep{yu2026understanding}\\[-1pt]
};

%--------------------------------------------------------
% 7. flow-of-ranks
%--------------------------------------------------------
\draw[tick] (18.0,0) -- (18.0,0.55);
\node[eevent, anchor=south] at (18.0,0.62) {
% \textbf{2025-10}\\[-1pt]
% \textbf{Flow-of-Ranks}~\citep{yu2026understanding}\\[-1pt]
\textbf{2026-01}\\[-1pt]
\textbf{DistilTS}~\citep{li2026distillingtimeseriesfoundation}\\[-1pt]
%
};

%========================================================
% Optional note
%========================================================

% \node[note, anchor=north east] at (16.4,-1.45) {
% \textsuperscript{*}No arXiv version found; first public version on OpenReview.
% };

\end{tikzpicture}%
}


==> tikz/taxonomy.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\normalsize,
    >=Latex,
    node distance=0.4cm and 1.2cm, 
    trunk/.style={line width=0.9pt, draw=#1, rounded corners=2pt},
    root/.style={rounded corners=10pt, fill=tsfm!70!black, text=white, align=center, font=\bfseries\large, minimum width=3.6cm, minimum height=1.3cm},
    cat/.style={rounded corners=10pt, text=white, align=center, font=\bfseries, minimum width=3.4cm, minimum height=0.95cm},
    box/.style={rounded corners=8pt, align=left, text width=12.5cm, font=\footnotesize, inner sep=6pt, anchor=west}
]

%========================================================
% Root node
%========================================================
\node[root] (root) at (0,0) {TSFMs\\Post-Training};

%========================================================
% Category nodes (Ample vertical spacing to prevent group overlap)
%========================================================
\node[cat, fill=param!80!black]       (A) at (4.5, 10.0)   {Parameter\\Adaptation};
\node[cat, fill=context!80!black]     (B) at (4.5, 4.5)    {Context\\Augmentation};
\node[cat, fill=composition!80!black] (C) at (4.5, 0.0)    {Model\\Composition};
\node[cat, fill=output!80!black]      (D) at (4.5, -5.2)   {Output\\\& Uncertainty};
\node[cat, fill=compression!80!black] (E) at (4.5, -10.5)  {Compression\\\& Specialization};

%========================================================
% Boxes (Positioned relative to each other)
%========================================================

% A. Parameter
\node[box, draw=param!80!black, fill=param!6] (A2) at (8.0, 10.0) {%
\textbf{Parameter-Efficient Adaptation} $\bullet$ 
\work{ChronosX}{chronosx},
\work{UniCA}{unica},
\work{CoRA-Cov}{cora_covariate},
\work{WindPrompt}{wind_power_prompt},
\work{CoRA}{cora},
\work{AdaPTS}{adapts},
\work{DualWeaver}{dualweaver},
\work{GenPrompt}{generalized_prompt_tuning},
\work{MixFT}{mixft},
\work{TRACE}{trace},
\work{STAR}{star},
\work{MSFT}{msft},
\work{ULoRA-MoE}{uncertainty_ft},
\work{F2A}{f2a},
\work{Decision-FT}{decision_focused_ft},
\work{FORMED}{formed},
\work{VaR-Forecast}{var_forecasting},
\work{RV-Forecast}{realized_volatility}
};

\node[box, draw=param!80!black, fill=param!6, above=of A2] (A1) {%
\textbf{Full FT \& Continual PT} $\bullet$ 
\work{VisionTS++}{visiontspp},
\work{Wass-FT}{wasserstein_ft},
\work{Fin-FT}{financial_finetuning},
\work{Med-FedFT}{medical_federated_finetuning}
};

\node[box, draw=param!80!black, fill=param!6, below=of A2] (A3) {%
\textbf{Test-Time \& Online Adaptation} $\bullet$ 
\work{ELF}{elf},
\work{TAFAS}{tafas}
};

% B. Context
\node[box, draw=context!80!black, fill=context!6] (B2) at (8.0, 4.5) {%
\textbf{Memory Augmentation} $\bullet$ 
\work{MEMTS}{memts},
\work{TS-Memory}{tsmemory},
\work{MOMEMTO}{momemto}
};

\node[box, draw=context!80!black, fill=context!6, above=of B2] (B1) {%
\textbf{Retrieval Augmentation} $\bullet$ 
\work{RAF}{raf},
\work{TimeRAF}{timeraf},
\work{TS-RAG}{tsrag},
\work{Cross-RAG}{crossrag},
\work{RATFM}{ratfm},
\work{RAG4CTS}{RAG4CTS}
};

\node[box, draw=context!80!black, fill=context!6, below=of B2] (B3) {%
\textbf{Context Transformation} $\bullet$ 
\work{TATO}{tato}
};

% C. Composition
\node[box, draw=composition!80!black, fill=composition!6] (C2) at (8.0, 0.0) {%
\textbf{Adaptive Fusion} $\bullet$ 
\work{Synapse}{synapse},
\work{Boosting}{boosting}
};

\node[box, draw=composition!80!black, fill=composition!6, above=of C2] (C1) {%
\textbf{Model Selection} $\bullet$ 
\work{Chroma}{chroma},
\work{ZooCast}{zoocast},
\work{TimeTic}{timetic}
};

\node[box, draw=composition!80!black, fill=composition!6, below=of C2] (C3) {%
\textbf{Sequential \& Agentic Fusion} $\bullet$ 
\work{SeqFusion}{seqfusion},
\work{Conversational TSFM}{conversational}
};

% D. Output
\node[box, draw=output!55!black, fill=output!4] (D2) at (8.0, -4.5) {%
\textbf{Forecast Calibration} $\bullet$
\work{FM+CP}{fm_conformal_prediction}
};

\node[box, draw=output!55!black, fill=output!4, above=of D2] (D1) {%
\textbf{Forecast Refinement} $\bullet$ 
\work{\(\delta\)-Adapter}{delta_adapter},
\work{TFMAdapter}{tfmadapter},
\work{RefineBridge}{refinebridge}
};

\node[box, draw=output!55!black, fill=output!4, below=of D2] (D3) {%
\textbf{Probabilistic Output Modeling} $\bullet$ 
% \work{ProbFM}{probfm},
\work{Corr. Sample Paths}{correlated_sample_paths}
};

\node[box, draw=output!55!black, fill=output!4, below=of D3] (D4) {%
\textbf{Anomaly Detection} $\bullet$ 
\work{Adaptive Conformal AD}{adaptive_conformal},
\work{Complexity+Stats AD}{complexity_statistics}
};

% E. Compression (adjusted positions for symmetric arrows)
% Position E1 (Knowledge Distillation) centered vertically relative to category E
\node[box, draw=compression!55!black, fill=compression!6] (E1) at (8.0, -9.8) {%
\textbf{Knowledge Distillation} $\bullet$ 
\work{DistilTS}{li2026distillingtimeseriesfoundation},
\work{Battery-Timer}{chan_2026_battery}
};

% Position E2 (Pruning & Specialization) below E1 with exact node distance
\node[box, draw=compression!55!black, fill=compression!6, below=of E1] (E2) {%
\textbf{Pruning \& Specialization} $\bullet$ 
\work{Less-is-More}{zhao2026less},
\work{Flow-of-Ranks}{yu2026understanding},
\work{Consensus-Subspace KD}{Consensus-Subspace}
};

%========================================================
% Connections
%========================================================
% Root to Categories
\foreach \i/\col in {A/param, B/context, D/output, E/compression} {
    \draw[trunk=tsfm!50!black, -{Stealth[scale=0.5]}] (root.east) -- ++(0.7,0) |- (\i.west);
}
\draw[trunk=tsfm!50!black, -{Stealth[scale=0.5]}] (root.east) -- (C.west);

% Categories to Boxes
\foreach \cat/\boxes/\col in {
    A/{A1,A2,A3}/param,
    B/{B1,B2,B3}/context,
    C/{C1,C2,C3}/composition,
    D/{D1,D2,D3,D4}/output,
    E/{E1,E2}/compression%
} {
    \coordinate (junction) at ($(\cat.east)+(0.8,0)$);
    \draw[\col!80!black, line width=0.9pt] (\cat.east) -- (junction);
    \foreach \b in \boxes {
        \draw[-{Stealth[scale=0.6]}, \col!80!black, line width=0.9pt, rounded corners=2pt] (junction) |- (\b.west);
    }
}
\end{tikzpicture}%
}
